Beyond Direct Identifiers: Probabilistic Privacy Risk Estimation for Privacy-Conscious LLM Query Delegation

Recent work on protecting privacy during user-LLM interactions often focuses on direct, explicit identifiers: the personally-identifiable information (PII) captured by standard detectors. One such approach is Privacy-Conscious Delegation (PCD), where a local LLM acts as an intermediary. However, privacy risk does not stem solely from explicit identifiers but also PII-free self-disclosures, leaving users identifiable through combinations of quasi-identifying traits. We investigate a probabilistic variant of PCD, where we augment its objectives with an LLM-driven probabilistic estimation of k-anonymity. To facilitate this, we first create the PUPA-SD dataset, which contains naturalistic user queries with self-disclosure. Our preliminary results indicate that optimizing PAPILLON on PUPA-SD improves quality on unseen conversations across a variety of local models and produces the best privacy-utility balance for Llama-3.2-3B, while smaller models struggle to jointly optimize quality and privacy. We propose k-anonymity as a useful auxiliary metric for tackling PCD.

==> figure_1.tex <==


\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[node distance=0.38cm]

%% ============================================================
%% COLUMN 1: Raw query
%% ============================================================
\node[headernode=remotered] (h1)
  {(1) Raw Query};

\node[querybox=remotered, below=0.0cm of h1] (q1) {%
  ``I'm a \pii{34-year-old} \quasi{nurse} living in \pii{Austin, TX}.
  I was recently \quasi{diagnosed with Type 2 diabetes}
  and I'm \quasi{pregnant with my first child}.
  What dietary guidelines should I follow?''%
};

\node[kanon=warnred, below=0.0cm of q1] (k1)
  {$k$-anonymity $\approx$ \textbf{1} $\quad$ PII leaked: \textbf{2}};

%% ============================================================
%% COLUMN 2: Naive PII removal
%% ============================================================
\node[headernode=metricgold, right=0.5cm of h1] (h2)
  {(2) Naive PII Removal};

\node[querybox=metricgold, below=0.0cm of h2] (q2) {%
  ``I'm a \quasi{nurse} living in \textit{a city}.
  I was recently \quasi{diagnosed with Type 2 diabetes}
  and I'm \quasi{pregnant with my first child}.
  What dietary guidelines should I follow?''%
};

\node[kanon=metricgold, below=0.0cm of q2] (k2)
  {$k$-anonymity $\approx$ \textbf{980} $\quad$ PII leaked: \textbf{0}};

%% ============================================================
%% COLUMN 3: PCD-k rewrite
%% ============================================================
\node[headernode=localgreen, right=0.5cm of h2] (h3)
  {(3) PCD-$k$ Rewrite};

\node[querybox=localgreen, below=0.0cm of h3] (q3) {%
  ``Someone managing \textit{a chronic metabolic condition}
  during \textit{pregnancy} is looking for general
  dietary guidelines. What are the key
  nutritional recommendations?''%
};

\node[kanon=okgreen, below=0.0cm of q3] (k3)
  {$k$-anonymity $\approx$ \textbf{1.2M} $\quad$ PII leaked: \textbf{0}};

%% ============================================================
%% ARROWS between columns
%% ============================================================
% \draw[arrow] ([xshift=0.25cm]k1.east) -- ([xshift=-0.25cm]k2.west);
% \draw[arrow] ([xshift=0.25cm]k2.east) -- ([xshift=-0.25cm]k3.west);

%% ============================================================
%% LEGEND
%% ============================================================
\node[below=0.3cm of k2, font=\small\sffamily, text=black,
      align=center] (legend) {%
  \textcolor{piicolor}{\underline{underlined red}} = PII \quad
  \textcolor{quasicolor}{\textit{\underline{underlined blue italic}}} = non-explicit quasi-identifier%
};

\end{tikzpicture}
}
